Analyzing Generalization in Pre-Trained Symbolic Regression

Symbolic regression algorithms search a space of mathematical expressions for formulas that explain given data. Transformer-based models have emerged as a promising, scalable approach shifting the expensive combinatorial search to a large-scale pre-training phase. However, the success of these models is critically dependent on their pre-training data. Their ability to generalize to problems outside of this pre-training distribution remains largely unexplored. In this work, we conduct a systematic empirical study to evaluate the generalization capabilities of pre-trained, transformer-based symbolic regression. We rigorously test performance both within the pre-training distribution and on a series of out-of-distribution challenges for several state of the art approaches. Our findings reveal a significant dichotomy: while pre-trained models perform well in-distribution, the performance consistently degrades in out-of-distribution scenarios. We conclude that this generalization gap is a critical barrier for practitioners, as it severely limits the practical use of pre-trained approaches for real-world applications.

==> figures/taxonomy_new.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5761819984132484] 
\draw  [draw opacity=0][fill={rgb, 255:red, 187; green, 173; blue, 108 }  ,fill opacity=0.5 ] (107,200) -- (147,200) -- (147,220) -- (107,220) -- cycle ;
%Shape: Rectangle [id:dp24413649445104246] 
\draw  [draw opacity=0][fill={rgb, 255:red, 187; green, 173; blue, 108 }  ,fill opacity=0.5 ] (107.77,147.25) -- (141.62,147.25) -- (141.62,172) -- (107.77,172) -- cycle ;
%Shape: Rectangle [id:dp658721679565484] 
\draw  [draw opacity=0][fill={rgb, 255:red, 187; green, 173; blue, 108 }  ,fill opacity=0.5 ] (106.92,106.3) -- (140.77,106.3) -- (140.77,136) -- (106.92,136) -- cycle ;
%Straight Lines [id:da6021071732934049] 
\draw    (92.54,128.8) -- (149.77,128.8) ;
\draw [shift={(151.77,128.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp9693838109594213] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (122.15,128.8) .. controls (122.15,127.81) and (122.91,127) .. (123.85,127) .. controls (124.78,127) and (125.54,127.81) .. (125.54,128.8) .. controls (125.54,129.79) and (124.78,130.6) .. (123.85,130.6) .. controls (122.91,130.6) and (122.15,129.79) .. (122.15,128.8) -- cycle ;
%Shape: Ellipse [id:dp8385386115996727] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (128.08,122.5) .. controls (128.08,121.51) and (128.83,120.7) .. (129.77,120.7) .. controls (130.7,120.7) and (131.46,121.51) .. (131.46,122.5) .. controls (131.46,123.49) and (130.7,124.3) .. (129.77,124.3) .. controls (128.83,124.3) and (128.08,123.49) .. (128.08,122.5) -- cycle ;
%Shape: Ellipse [id:dp9866620088396882] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (134.85,111.7) .. controls (134.85,110.71) and (135.6,109.9) .. (136.54,109.9) .. controls (137.47,109.9) and (138.23,110.71) .. (138.23,111.7) .. controls (138.23,112.69) and (137.47,113.5) .. (136.54,113.5) .. controls (135.6,113.5) and (134.85,112.69) .. (134.85,111.7) -- cycle ;
%Shape: Ellipse [id:dp5584555439590035] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (115.38,123.4) .. controls (115.38,122.41) and (116.14,121.6) .. (117.08,121.6) .. controls (118.01,121.6) and (118.77,122.41) .. (118.77,123.4) .. controls (118.77,124.39) and (118.01,125.2) .. (117.08,125.2) .. controls (116.14,125.2) and (115.38,124.39) .. (115.38,123.4) -- cycle ;
%Shape: Ellipse [id:dp1873923976015366] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (106.92,111.7) .. controls (106.92,110.71) and (107.68,109.9) .. (108.62,109.9) .. controls (109.55,109.9) and (110.31,110.71) .. (110.31,111.7) .. controls (110.31,112.69) and (109.55,113.5) .. (108.62,113.5) .. controls (107.68,113.5) and (106.92,112.69) .. (106.92,111.7) -- cycle ;
%Straight Lines [id:da044971187856220896] 
\draw    (90,164.8) -- (147.23,164.8) ;
\draw [shift={(149.23,164.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp9153821236352562] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (122.15,163) .. controls (122.15,162.01) and (122.91,161.2) .. (123.85,161.2) .. controls (124.78,161.2) and (125.54,162.01) .. (125.54,163) .. controls (125.54,163.99) and (124.78,164.8) .. (123.85,164.8) .. controls (122.91,164.8) and (122.15,163.99) .. (122.15,163) -- cycle ;
%Shape: Ellipse [id:dp30565556134798477] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (129.77,154.9) .. controls (129.77,153.91) and (130.53,153.1) .. (131.46,153.1) .. controls (132.4,153.1) and (133.15,153.91) .. (133.15,154.9) .. controls (133.15,155.89) and (132.4,156.7) .. (131.46,156.7) .. controls (130.53,156.7) and (129.77,155.89) .. (129.77,154.9) -- cycle ;
%Shape: Ellipse [id:dp8271245322379601] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (137.38,153.1) .. controls (137.38,152.11) and (138.14,151.3) .. (139.08,151.3) .. controls (140.01,151.3) and (140.77,152.11) .. (140.77,153.1) .. controls (140.77,154.09) and (140.01,154.9) .. (139.08,154.9) .. controls (138.14,154.9) and (137.38,154.09) .. (137.38,153.1) -- cycle ;
%Shape: Ellipse [id:dp9377896103900099] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (115.38,169.3) .. controls (115.38,168.31) and (116.14,167.5) .. (117.08,167.5) .. controls (118.01,167.5) and (118.77,168.31) .. (118.77,169.3) .. controls (118.77,170.29) and (118.01,171.1) .. (117.08,171.1) .. controls (116.14,171.1) and (115.38,170.29) .. (115.38,169.3) -- cycle ;
%Shape: Ellipse [id:dp4476385494726107] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (106.92,172) .. controls (106.92,171.01) and (107.68,170.2) .. (108.62,170.2) .. controls (109.55,170.2) and (110.31,171.01) .. (110.31,172) .. controls (110.31,172.99) and (109.55,173.8) .. (108.62,173.8) .. controls (107.68,173.8) and (106.92,172.99) .. (106.92,172) -- cycle ;
%Straight Lines [id:da4709904166376817] 
\draw    (157.69,100) -- (157.69,190) ;
%Straight Lines [id:da38321321088168214] 
\draw    (90,136) -- (200,136) ;
%Straight Lines [id:da20346011901968186] 
\draw    (90,173.8) -- (200,173.8) ;
%Shape: Polygon [id:ds33774650118915517] 
\draw   (106.92,136) -- (106.92,110.44) -- (106.92,106.3) -- cycle ;
%Shape: Polygon [id:ds8194845559391133] 
\draw   (108.62,173.8) -- (108.62,152.02) -- (108.62,146.8) -- cycle ;
%Shape: Rectangle [id:dp3379403134971508] 
\draw   (90,100) -- (200,100) -- (200,190) -- (90,190) -- cycle ;
%Shape: Rectangle [id:dp4463779885330914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 123; blue, 120 }  ,fill opacity=0.5 ] (290,144) -- (330,144) -- (330,184) -- (290,184) -- cycle ;
%Straight Lines [id:da29575433476153523] 
\draw    (77,210) -- (198,210) ;
\draw [shift={(200,210)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3055924734945825] 
\draw    (87,203) -- (87,217) ;
%Straight Lines [id:da610790681939799] 
\draw    (127,203) -- (127,217) ;
%Straight Lines [id:da6813431363759732] 
\draw    (167,203) -- (167,217) ;
%Straight Lines [id:da24605164391150303] 
\draw    (270,174) -- (338,174) ;
\draw [shift={(340,174)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp5918695192938854] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (308,158) .. controls (308,156.9) and (308.9,156) .. (310,156) .. controls (311.1,156) and (312,156.9) .. (312,158) .. controls (312,159.1) and (311.1,160) .. (310,160) .. controls (308.9,160) and (308,159.1) .. (308,158) -- cycle ;
%Shape: Circle [id:dp9385435996770146] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (315,155) .. controls (315,153.9) and (315.9,153) .. (317,153) .. controls (318.1,153) and (319,153.9) .. (319,155) .. controls (319,156.1) and (318.1,157) .. (317,157) .. controls (315.9,157) and (315,156.1) .. (315,155) -- cycle ;
%Shape: Circle [id:dp48854948338886284] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (323,153) .. controls (323,151.9) and (323.9,151) .. (325,151) .. controls (326.1,151) and (327,151.9) .. (327,153) .. controls (327,154.1) and (326.1,155) .. (325,155) .. controls (323.9,155) and (323,154.1) .. (323,153) -- cycle ;
%Shape: Circle [id:dp9308361276615709] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (296,171) .. controls (296,169.9) and (296.9,169) .. (298,169) .. controls (299.1,169) and (300,169.9) .. (300,171) .. controls (300,172.1) and (299.1,173) .. (298,173) .. controls (296.9,173) and (296,172.1) .. (296,171) -- cycle ;
%Shape: Circle [id:dp3129174426462731] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (300,163) .. controls (300,161.9) and (300.9,161) .. (302,161) .. controls (303.1,161) and (304,161.9) .. (304,163) .. controls (304,164.1) and (303.1,165) .. (302,165) .. controls (300.9,165) and (300,164.1) .. (300,163) -- cycle ;
%Straight Lines [id:da5553099257745806] 
\draw    (520,125) -- (520,112) ;
\draw [shift={(520,110)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp14140994619672775] 
\draw  [draw opacity=0][fill={rgb, 255:red, 67; green, 78; blue, 107 }  ,fill opacity=0.5 ] (500,65) -- (540,65) -- (540,105) -- (500,105) -- cycle ;
%Straight Lines [id:da004413018044177042] 
\draw    (480,95) -- (558,95) ;
\draw [shift={(560,95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp7322616122676966] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (518,83) .. controls (518,81.9) and (518.9,81) .. (520,81) .. controls (521.1,81) and (522,81.9) .. (522,83) .. controls (522,84.1) and (521.1,85) .. (520,85) .. controls (518.9,85) and (518,84.1) .. (518,83) -- cycle ;
%Shape: Circle [id:dp04708870796109088] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (523,87) .. controls (523,85.9) and (523.9,85) .. (525,85) .. controls (526.1,85) and (527,85.9) .. (527,87) .. controls (527,88.1) and (526.1,89) .. (525,89) .. controls (523.9,89) and (523,88.1) .. (523,87) -- cycle ;
%Shape: Circle [id:dp3759022761369426] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (533,100) .. controls (533,98.9) and (533.9,98) .. (535,98) .. controls (536.1,98) and (537,98.9) .. (537,100) .. controls (537,101.1) and (536.1,102) .. (535,102) .. controls (533.9,102) and (533,101.1) .. (533,100) -- cycle ;
%Shape: Circle [id:dp6201336323065698] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (513,80) .. controls (513,78.9) and (513.9,78) .. (515,78) .. controls (516.1,78) and (517,78.9) .. (517,80) .. controls (517,81.1) and (516.1,82) .. (515,82) .. controls (513.9,82) and (513,81.1) .. (513,80) -- cycle ;
%Shape: Circle [id:dp7699457685837912] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (500,76) .. controls (500,74.9) and (500.9,74) .. (502,74) .. controls (503.1,74) and (504,74.9) .. (504,76) .. controls (504,77.1) and (503.1,78) .. (502,78) .. controls (500.9,78) and (500,77.1) .. (500,76) -- cycle ;
%Shape: Rectangle [id:dp21439748128037595] 
\draw  [draw opacity=0][fill={rgb, 255:red, 67; green, 78; blue, 107 }  ,fill opacity=0.5 ] (520,160) -- (560,160) -- (560,180) -- (520,180) -- cycle ;
%Straight Lines [id:da06379891604570531] 
\draw    (500,170) -- (568,170) ;
\draw [shift={(570,170)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp9685339694725545] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (538,170) .. controls (538,168.9) and (538.9,168) .. (540,168) .. controls (541.1,168) and (542,168.9) .. (542,170) .. controls (542,171.1) and (541.1,172) .. (540,172) .. controls (538.9,172) and (538,171.1) .. (538,170) -- cycle ;
%Shape: Circle [id:dp16708002117461151] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (543,170) .. controls (543,168.9) and (543.9,168) .. (545,168) .. controls (546.1,168) and (547,168.9) .. (547,170) .. controls (547,171.1) and (546.1,172) .. (545,172) .. controls (543.9,172) and (543,171.1) .. (543,170) -- cycle ;
%Shape: Circle [id:dp9563359217246923] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (553,170) .. controls (553,168.9) and (553.9,168) .. (555,168) .. controls (556.1,168) and (557,168.9) .. (557,170) .. controls (557,171.1) and (556.1,172) .. (555,172) .. controls (553.9,172) and (553,171.1) .. (553,170) -- cycle ;
%Shape: Circle [id:dp1914998214085779] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (533,170) .. controls (533,168.9) and (533.9,168) .. (535,168) .. controls (536.1,168) and (537,168.9) .. (537,170) .. controls (537,171.1) and (536.1,172) .. (535,172) .. controls (533.9,172) and (533,171.1) .. (533,170) -- cycle ;
%Shape: Circle [id:dp9187700966734353] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (520,170) .. controls (520,168.9) and (520.9,168) .. (522,168) .. controls (523.1,168) and (524,168.9) .. (524,170) .. controls (524,171.1) and (523.1,172) .. (522,172) .. controls (520.9,172) and (520,171.1) .. (520,170) -- cycle ;
%Shape: Polygon [id:ds8831277712321339] 
\draw   (500,105) -- (500,59) -- (500,55) -- cycle ;
%Shape: Boxed Polygon [id:dp7451914306339456] 
\draw   (290,184) -- (290,144.93) -- (290,140) -- cycle ;
%Straight Lines [id:da5565518106702203] 
\draw    (330,107) -- (330,92) ;
\draw [shift={(330,90)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8069137048279176] 
\draw [line width=0.75]    (140,60) -- (140,50) -- (240,50) -- (240,120) -- (258,120) ;
\draw [shift={(260,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7530334592686727] 
\draw [line width=0.75]    (330,60) -- (330,50) -- (430,50) -- (430,140) -- (458,140) ;
\draw [shift={(460,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7270389442712069] 
\draw    (107,200) -- (107,220) ;
%Straight Lines [id:da805619681670338] 
\draw    (147,200) -- (147,220) ;
%Shape: Rectangle [id:dp1981386275058601] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 123; blue, 120 }  ,fill opacity=0.5 ] (290,198) -- (330,198) -- (330,218) -- (290,218) -- cycle ;
%Shape: Rectangle [id:dp4702329062373609] 
\draw  [draw opacity=0][fill={rgb, 255:red, 67; green, 78; blue, 107 }  ,fill opacity=0.5 ] (520,200) -- (560,200) -- (560,220) -- (520,220) -- cycle ;
%Straight Lines [id:da09674779424001878] 
\draw    (280,208) -- (385.83,208) ;
\draw [shift={(387.83,208)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6253187361608814] 
\draw    (370,201) -- (370,215) ;
%Straight Lines [id:da501736428881522] 
\draw    (290,198) -- (290,218) ;
%Straight Lines [id:da9541884456422045] 
\draw    (330,198) -- (330,218) ;
%Straight Lines [id:da9720118701834712] 
\draw    (470,210) -- (575.83,210) ;
\draw [shift={(577.83,210)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da599650810041154] 
\draw    (480,203) -- (480,217) ;
%Straight Lines [id:da05135708136912154] 
\draw    (520,200) -- (520,220) ;
%Straight Lines [id:da03394158002473513] 
\draw    (560,200) -- (560,220) ;
%Shape: Rectangle [id:dp4734624812805386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (440,40) -- (610,40) -- (610,260) -- (440,260) -- cycle ;
%Shape: Rectangle [id:dp8333007145221678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (250,40) -- (420,40) -- (420,260) -- (250,260) -- cycle ;
%Shape: Rectangle [id:dp7182253877405509] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (63,41) -- (233,41) -- (233,260) -- (63,260) -- cycle ;
%Shape: Rectangle [id:dp6264044956081749] 
\draw   (460,130) -- (600,130) -- (600,150) -- (460,150) -- cycle ;
%Shape: Rectangle [id:dp08006717828954946] 
\draw   (260,110) -- (410,110) -- (410,130) -- (260,130) -- cycle ;
%Shape: Rectangle [id:dp11697220605163094] 
\draw   (90,70) -- (200,70) -- (200,90) -- (90,90) -- cycle ;
%Shape: Rectangle [id:dp7697033467135916] 
\draw   (290,70) -- (370,70) -- (370,90) -- (290,90) -- cycle ;

% Text Node
\draw (122,219) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (66,219) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (162,219) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (147.5,80.5) node   [align=left] {Transformer};
% Text Node
\draw (335,119.5) node   [align=left] {Regression Algorithm};
% Text Node
\draw (333.5,80) node  [font=\normalsize]  {$\cos( x)$};
% Text Node
\draw (531,140.5) node   [align=left] {Regression Function};
% Text Node
\draw (147,239) node [anchor=north] [inner sep=0.75pt]  [font=\large] [align=left] {Pre-Training};
% Text Node
\draw (331,238) node [anchor=north] [inner sep=0.75pt]  [font=\large] [align=left] {Training};
% Text Node
\draw (523.5,239) node [anchor=north] [inner sep=0.75pt]  [font=\large] [align=left] {Inference};
% Text Node
\draw (325,217) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (269,217) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (365,217) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (515,219) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (459,219) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (555,219) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (173.13,115.3) node    {$x^{2}$};
% Text Node
\draw (177.9,154.2) node    {$\sin( x)$};
% Text Node
\draw (121.22,179.92) node    {$\dotsc $};
% Text Node
\draw (175.55,179.92) node    {$\dotsc $};


\end{tikzpicture}
